Temporally Varying Universal Gravitational "Constant" and Speed of Light in Energy Momentum Squared Gravity

Energy Momentum Squared Gravity (EMSG) is a cosmological model where the scale factor is non vanishing at all times and hence does not favor big bang cosmology. However, the profile of density in the radiation dominated universe shows that EMSG supports inflationary cosmology. Inflationary cosmological models are successful in providing convincing answers to major cosmological issues like horizon problem, flatness problem and small value of cosmological constant but hitherto no model of inflation has been observationally confirmed. Owing to this, Varying Speed of Light (VSL) were introduced which are a class of cosmological models which disfavor inflation and propose an alternative route to solve these cosmological issues by just allowing the speed of light (and Newtonian Gravitational constant) to vary. VSL theories were motivated to address the shortcomings of inflation but do not address the shortcomings related to the initial big bang singularity. In this spirit, we present here a novel cosmological model which is free from both the "initial big bang singularity" and "inflation" by incorporating a mutually varying speed of light $c(t)$ and Newtonian gravitational constant $G(t)$ in the framework of EMSG. We report that in EMSG, for a dust universe ($\omega=0$), cosmological models for a time varying $c(t)$ and $G(t)$ and constant $c$ and $G$ are indistinguishable, whereas for a radiation dominated universe ($\omega = 1/3$), a mutually varying $c(t)$ and $G(t)$ provides an exiting alternative to inflationary cosmology which is also free from initial big bang singularity. We further report that for an ansatz of scale factor representing a bouncing cosmological model, the VSL theory can be applied to a quadratic $T$ gravity model to get rid of "inflation" and "big bang singularity" and concurrently solve the above mentioned cosmological enigmas.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

